Intrinsic Width of the flux tube in 2+1 dimensional Yang-Mills theories

We present our updated results on the intrinsic width of the profile of the flux tube in (2+1)-dimensional Yang-Mills theory with SU(2) gauge group. We identify the intrinsic width as the characteristic length scale of the exponentially decaying tails of the profile of the flux tube. Inspecting a broad range of temperature, we check that this length does not depend on the length of the flux tube. Our estimations of the intrinsic width show a constant value at low temperature and a growing trend approaching the deconfinement temperature that can be understood from the universality class of the phase transition via the Svetitsky-Yaffe mapping.

==> poly_poly_plaq.tex <==
\begin{tikzpicture}[scale=1.1, transform shape]

    \draw [ -> ] (-1, 0) -- (-1, 1) node [pos=0.95, anchor=south] {$\hat 0$};
    \draw [ -> ] (-1, 0) -- (0, 0) node [pos=0.95, anchor=north] {$\hat 1$};
    \draw [ -> ] (-1, 0) -- (-0.5, 0.5) node [pos=0.95, anchor=south] {$\hat 2$};

    \draw [red, ultra thick, ->] (0.5, 0) -- (0.5, 1.5) node [anchor=south east] {$P(0, 0)$};
    \draw [red, ultra thick] (0.5, 1.3) -- (0.5, 3.5);

    \draw [blue, ultra thick] (7.5, 0) -- (7.5, 1.5) node [anchor=north west] {$P^\dagger(R, 0)$};
    \draw [blue, ultra thick, ->] (7.5, 3.5) -- (7.5, 1.3);

    \draw [ultra thin] (0.5, 1.5) -- (7.5, 1.5);
    \draw [ultra thin] (1.0, 2.0) -- (8.0, 2.0);
    \draw [ultra thin] (1.5, 2.5) -- (8.5, 2.5);

    \draw [ultra thin] (0.5, 1.5) -- (1.5, 2.5);
    \draw [ultra thin] (1.5, 1.5) -- (2.5, 2.5);
    \draw [ultra thin] (2.5, 1.5) -- (3.5, 2.5);
    \draw [ultra thin] (3.5, 1.5) -- (4.5, 2.5);
    \draw [ultra thin] (4.5, 1.5) -- (5.5, 2.5);
    \draw [ultra thin] (5.5, 1.5) -- (6.5, 2.5);
    \draw [ultra thin] (6.5, 1.5) -- (7.5, 2.5);
    \draw [ultra thin] (7.5, 1.5) -- (8.5, 2.5);

    \draw [ultra thick] (4.5, 2.5) -- (5.5, 2.5) -- (5.5, 3.5) -- (4.5, 3.5) -- cycle;
    \node at (4.5, 3) [anchor=east] {$\Pi_{01} \left( \frac{R - a}{2}, y \right)$};

    \draw [ <-> ] (0.6, 0.5) -- (7.4, 0.5) node [pos=0.5, anchor=north] {$R$};
    \draw [ <-> ] (0.6, 1.35) -- (3.4, 1.35) node [pos=0.5, anchor=north] {$(R - a) / 2$};
    \draw [ <-> ] (3.65, 1.55) -- (4.5, 2.4) node [pos=0.5, anchor=north] {$y$};

\end{tikzpicture}

